Charm production in antiproton-proton annihilation

We study the production of charmed mesons (D) and baryons (Lambda_c) in antiproton-proton (app) annihilation close to their respective production thresholds. The elementary charm production process is described by either baryon/meson exchange or by quark/gluon dynamics. Effects of the interactions in the initial and final states are taken into account rigorously. The calculations are performed in close analogy to our earlier study on app -> antiLambda-Lambda and app -> antiK-K by connecting the processes via SU(4) flavor symmetry. Our predictions for the antiLambda_c-Lambda_c production cross section are in the order of 1 to 7 mb, i.e. a factor of around 10-70 smaller than the corresponding cross sections for antiLambda-Lambda However, they are 100 to 1000 times larger than predictions of other model calculations in the literature. On the other hand, the resulting cross sections for antiD-D production are found to be in the order of 10^{-2} -- 10^{-1} microbarn and they turned out to be comparable to those obtained in other studies.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

